Frequency Stability of Synchronous Machines and Grid-Forming Power Converters

An inevitable consequence of the global power system transition towards nearly 100% renewable-based generation is the loss of conventional bulk generation by synchronous machines, their inertia, and accompanying frequency and voltage control mechanisms. This gradual transformation of the power system to a low-inertia system leads to critical challenges in maintaining system stability. Novel control techniques for converters, so-called grid-forming strategies, are expected to address these challenges and replicate functionalities that so far have been provided by synchronous machines. This article presents a low-inertia case study that includes synchronous machines and converters controlled under various grid-forming techniques. In this work 1) the positive impact of the grid-forming converters on the frequency stability of synchronous machines is highlighted, 2) a qualitative analysis which provides insights into the frequency stability of the system is presented, 3) we explore the behavior of the grid-forming controls when imposing the converter dc and ac current limitations, 4) the importance of the dc dynamics in grid-forming control design as well as the critical need for an effective ac current limitation scheme are reported, and lastly 5) we analyze how and when the interaction between the fast grid-forming converter and the slow synchronous machine dynamics can contribute to the system instability

==> comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{Lgray}{gray}{0.75}

%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=30,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={RoCoF [\%]},
ymin=10,
ymax=150,
legend style={row sep=2pt},
ylabel style={font=\color{white!15!black}},
ylabel={Frequnecy nadir [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, color=mycolor1, line width=2.0pt, draw=none, mark size=5pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
100	100\\
};
\addlegendentry{\phantom{a}  3 SMs}

% \addplot [only marks, color=mycolor3, line width=2.0pt, draw=none, mark size=5pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
%     222.31037235018	158.780008142541\\
% };
% \addlegendentry{\phantom{a} 1 SM \& 2 grid-following}

\addplot [only marks, color=mycolor2, line width=2.0pt, draw=none, mark size=4pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
44.8227479515198	17.469326401304\\
};
\addlegendentry{\phantom{a}  1 SM \& 2 GFCs ($p_{\max}=\infty$)}

\addplot [only marks, color=mycolor3, line width=2.0pt, draw=none, mark size=4pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
70.3112525499061	47.9312617518979\\
};
\addlegendentry{\phantom{a}  1 SM \& 2 GFCs ($p_{\max}=1.2$ pu)}

% 
% \addplot [color=Lgray, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 100	100\\
% 103.038385662166	102.050011915685\\
% 106.264744467432	104.182283902561\\
% 109.696770324799	106.40153489185\\
% 113.354395850047	108.712702601767\\
% 117.260145432925	111.121209662395\\
% 121.439553547657	113.632740412707\\
% 125.921661403285	116.253286914186\\
% 130.739607446129	118.989261624698\\
% 135.931329730538	121.84750481467\\
% 141.540400372884	124.835060560233\\
% 147.617013347481	127.959459542473\\
% 154.21914503005	131.22827771782\\
% 161.413898658149	134.649528869317\\
% 169.279022344178	138.230988674653\\
% 177.904541721398	141.980407882159\\
% 187.394345298997	145.904909584094\\
% 197.867347683926	150.010585345609\\
% 209.457419165878	154.301830620524\\
% 222.31037235018	158.780008142541\\
% };

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
% 100	100\\
% 99.6694339191595	99.7512468097569\\
% 98.9809733769911	98.6074737581797\\
% 97.9498962970934	96.7224126898384\\
% 96.5895766793943	94.244309141184\\
% 95.2119108305199	91.324105129123\\
% 93.6603468209229	88.0683472419819\\
% 91.9584294228594	84.579936713301\\
% 90.1790952048717	80.9475034031344\\
% 88.3144728745678	77.2391782496295\\
% 86.3937783658538	73.5115886288039\\
% 84.4393225473527	69.8088982102082\\
% 82.4670117111678	66.1646797503665\\
% 80.4940857399894	62.604278392458\\
% 78.5433813546293	59.1467873736625\\
% 76.5620633610397	55.800240853786\\
% 74.5488270873581	52.5720851435026\\
% 72.4976333977241	49.4661614071319\\
% 70.4373436679406	46.4881657578022\\
% 68.3145100272789	43.6341936364971\\
100	100\\
99.87149340883	102.076457145201\\
99.3395739692832	103.002821276414\\
98.4742198798419	102.900004248329\\
97.3427594713843	101.902861336945\\
95.9094589351719	100.143462265453\\
94.1456190742823	97.7527410188783\\
92.8258501700817	94.9005323604102\\
91.0547065754352	91.6352720701758\\
89.2829340079705	88.0821756527697\\
87.4023682619095	84.31197479661\\
85.4614397023268	80.3924587337251\\
83.4941636288761	76.3772442988913\\
81.690024560968	72.3222467482135\\
79.8790554528964	68.2429193046886\\
78.0289517236635	64.1573004117146\\
76.1492878425922	60.0794799253489\\
74.2405819405711	56.0163316053654\\
72.2936322173802	51.9680536531584\\
70.3112525499061	47.9312617518979\\
};

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
% 50.341887400956	28.3226886686405\\
% 52.5679836903396	29.5400030507456\\
% 54.9499804149878	30.8565228432792\\
% 57.4756919625359	32.2845015518607\\
% 60.126621927128	33.8382187040114\\
% 62.8798179296269	35.5344102580173\\
% 65.7098194336578	37.3928098002325\\
% 68.5903940538798	39.4368714890966\\
% 71.4959182282929	41.6946084346654\\
% 74.4023709891545	44.1997791026055\\
% 77.2879742747526	46.9933960450848\\
% 80.1335420901432	50.1257418450332\\
% 82.9226073383115	53.6590076558562\\
% 85.6413897571585	57.6710395125122\\
% 88.278657955443	62.2603883617928\\
% 90.8255269941412	67.5534536050699\\
% 93.2752223057906	73.7148316397322\\
% 95.6228317968435	80.9622359141718\\
% 97.8650609015662	89.5892610928551\\
% 100	100\\
100	100\\
97.6952213948229	85.2654171681444\\
95.2318176879677	73.3785014159369\\
92.6227183669709	63.8028091412065\\
89.8800351675359	56.0488242075664\\
87.0164557450633	49.716769258553\\
84.0399234059473	44.4947884917255\\
80.9684167585039	40.1439933138003\\
77.8219423094287	36.4840827303659\\
74.6118059600587	33.3781425915045\\
71.3560517389698	30.714763206755\\
68.0831628611964	28.4117831805338\\
64.8311329845918	26.4054629580638\\
61.6214663408094	24.6454405686767\\
58.4746536632021	23.091546174156\\
55.4275423518749	21.7112923221138\\
52.5250262405832	20.4785579044327\\
49.7752523973921	19.3719566505828\\
47.1973767112482	18.3738612931469\\
44.8227479515198	17.469326401304\\
};
% \addplot [color=Lgray, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 222.31037235018	158.780008142541\\
% 195.386498499513	128.941597187296\\
% 173.084779300176	108.307566321641\\
% 154.489815482075	93.2380899750027\\
% 138.882024020749	81.7748480443866\\
% 125.693694404895	72.7754187944551\\
% 114.475232786541	65.5304403683148\\
% 104.869175874456	59.5772479095764\\
% 96.590140667033	54.6017058929332\\
% 89.4093172313024	50.383226720764\\
% 83.1424451744443	46.7625955133947\\
% 77.6404668151567	43.6220648504856\\
% 72.7822413050977	40.8727400888551\\
% 68.4688490725307	38.4462905481685\\
% 64.6191262387197	36.2893607057649\\
% 61.1661525817151	34.3596565476851\\
% 58.054480588164	32.6232757215073\\
% 55.2379419661126	31.0526984096065\\
% 52.6779053334074	29.6253934194469\\
% 50.341887400956	28.3226886686405\\
% };
\end{axis}
\end{tikzpicture}%

